Avoiding normalization uncertainties in deep learning architectures for end-to-end communication

Recently, deep learning is considered to optimize the end-to-end performance of digital communication systems. The promise of learning a digital communication scheme from data is attractive, since this makes the scheme adaptable and precisely tunable to many scenarios and channel models. In this paper, we analyse a widely used neural network architecture and show that the training of the end-to-end architecture suffers from normalization errors introduced by an average power constraint. To solve this issue, we propose a modified architecture: shifting the batch slicing after the normalization layer. This approach meets the normalization constraints better, especially in the case of small batch sizes. Finally, we experimentally demonstrate that our modified architecture leads to significantly improved performance of trained models, even for large batch sizes where normalization constraints are more easily met.

==> figures/arch_detailed.tikz <==
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathreplacing, positioning}

\begin{tikzpicture}
\tikzstyle{none}=[]
\tikzstyle{hbox}=[fill=white, draw=black, shape=rectangle, minimum height=90pt, minimum width=25pt, align=center]
\tikzstyle{vbox}=[fill=white, draw=black, shape=rectangle, minimum height=25pt, minimum width=90pt, align=center, rotate=90, anchor=north]
\tikzstyle{pointer}=[->]
\tikzstyle{brace}=[thick, decoration={brace, mirror, raise=0.2cm}, decorate]
\tikzstyle{brace text}=[below=8pt]
\tikzstyle{brace up}=[decoration={brace, raise=0.2cm}, decorate]
\tikzstyle{brace up text}=[above=8pt]
\tikzstyle{pointer text}=[above]
		\node (tx1) [style=hbox] {$m_1$ \\ $\vdots$ \\ $m_i$ \\ $\vdots$ \\ $m_M$};
		\node (tx2) [right=3pt of tx1.east, style=vbox] {Encoding (one-hot)};
		\node (tx3) [right=3pt of tx2.south, style=vbox, fill=lightgray] {Index slicing};
		\node(in) [above=8pt of tx3.east] {$i$};

		\node (tx4) [right=15pt of tx3.south, style=vbox] {Dense Layers};
		\node (tx5) [right=3pt of tx4.south, style=vbox] {Normalization};

		\node (ch1) [right=25pt of tx5.south, style=vbox] {Noise};

		\node (rx1) [right=25pt of ch1.south, style=vbox] {Dense layers};
		\node (rx2) [right=2pt of rx1.south, style=vbox] {Dense layer \\ (softmax activation)};

		\node (out) [right=8pt of rx2.south] {$\hat{i}$};

		\draw [style=pointer] (in.south) to (tx3.east);
		\draw [style=pointer] (rx2.south) to (out.west);
		\draw [style=pointer] (tx3.south) to node[pointer text] {$s_i$} (tx4.north);
		\draw [style=pointer] (tx5.south) to node[pointer text] {$x_i$} (ch1.north);
		\draw [style=pointer] (ch1.south) to node[pointer text] {$y$} (rx1.north);

		\draw [style=brace up] (tx2.north east) to node[brace up text] {$s$} (tx2.south east);
		\draw [style=brace up] (rx2.north east) to node[brace up text] {$\hat{p}$} (rx2.south east);

		\draw [style=brace] (tx1.south west) to node[brace text] {Transmitter} (tx5.south west);
		\draw [style=brace] (ch1.north west) to node[brace text] {Channel} (ch1.south west);
		\draw [style=brace] (rx1.north west) to node[brace text] {Receiver} (rx2.south west);
\end{tikzpicture}


==> figures/arch_general.tikz <==
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathreplacing, positioning}

\begin{tikzpicture}
\tikzstyle{hbox}=[fill=white, draw=black, shape=rectangle, minimum height=30pt, minimum width=60pt, align=center]
\tikzstyle{pointer}=[->]
\tikzstyle{pointer text}=[above]
		\node (in) {$i$};
		\node (tx) [style=hbox, right=15pt of in] {Transmitter\\$f_T: I \to \mathbb{C}$};
		\node (ch) [style=hbox, right=20 pt of tx] {Channel\\$p(y|x_i)$};
		\node (rx) [style=hbox, right=20pt of ch] {Receiver\\$f_R: \mathbb{C} \to I$};
		\node (out) [right=15pt of rx] {$\hat{i}$};
		\draw [style=pointer] (in.east) to (tx.west);
		\draw [style=pointer] (tx.east) to node[pointer text] {$x_i$} (ch.west);
		\draw [style=pointer] (ch.east) to node[pointer text] {$y$} (rx.west);
		\draw [style=pointer] (rx.east) to (out.west);
\end{tikzpicture}


==> figures/arch_proposed.tikz <==
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathreplacing, positioning}

\begin{tikzpicture}
\tikzstyle{none}=[]
\tikzstyle{hbox}=[fill=white, draw=black, shape=rectangle, minimum height=90pt, minimum width=25pt, align=center]
\tikzstyle{vbox}=[fill=white, draw=black, shape=rectangle, minimum height=25pt, minimum width=90pt, align=center, rotate=90, anchor=north]
\tikzstyle{pointer}=[->]
\tikzstyle{brace}=[thick, decoration={brace, mirror, raise=0.2cm}, decorate]
\tikzstyle{brace text}=[below=8pt]
\tikzstyle{brace up}=[decoration={brace, raise=0.2cm}, decorate]
\tikzstyle{brace up text}=[above=8pt]
\tikzstyle{pointer text}=[above]
		\node (tx1) [style=hbox] {$m_1$ \\ $\vdots$ \\ $m_i$ \\ $\vdots$ \\ $m_M$};
		\node (tx2) [right=3pt of tx1.east, style=vbox] {Encoding (one-hot)};
		\node (tx3) [right=15pt of tx2.south, style=vbox] {Dense Layers};
		\node (tx4) [right=3pt of tx3.south, style=vbox] {Normalization};
		\node (tx5) [right=3pt of tx4.south, style=vbox, fill=lightgray] {Index slicing};
		\node(in) [above=8pt of tx5.east] {$i$};

		\node (ch1) [right=25pt of tx5.south, style=vbox] {Noise};

		\node (rx1) [right=25pt of ch1.south, style=vbox] {Dense layers};
		\node (rx2) [right=2pt of rx1.south, style=vbox] {Dense layer \\ (softmax activation)};

		\node (out) [right=8pt of rx2.south] {$\hat{i}$};

		\draw [style=pointer] (in.south) to (tx5.east);
		\draw [style=pointer] (rx2.south) to (out.west);
		\draw [style=pointer] (tx2.south) to node[pointer text] {$s$} (tx3.north);
		\draw [style=pointer] (tx5.south) to node[pointer text] {$x_i$} (ch1.north);
		\draw [style=pointer] (ch1.south) to node[pointer text] {$y$} (rx1.north);

		\draw [style=brace up] (rx2.north east) to node[brace up text] {$\hat{p}$} (rx2.south east);

		\draw [style=brace] (tx1.south west) to node[brace text] {Transmitter} (tx5.south west);
		\draw [style=brace] (ch1.north west) to node[brace text] {Channel} (ch1.south west);
		\draw [style=brace] (rx1.north west) to node[brace text] {Receiver} (rx2.south west);
\end{tikzpicture}


==> figures/comparison_accuracy.tikz <==
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{positioning, patterns}
% \usepgfplotslibrary{statistics, groupplots}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 6,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        width={\columnwidth},
        height=2.5cm,
        boxplot,
        table/y=sparse_categorical_accuracy,
        xmin=0.8,xmax=1.0005,
        xlabel={Categorical accuracy},
        x label style={font=\small},
        xticklabel style={font=\small},
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ytick={1.5},
        yticklabels={\empty},
        yticklabel style={font=\small},
        xtick pos=left,
        ytick pos=left,
        cycle list={
            {red, solid, mark=o, line width=0.6pt, mark options={solid, line width=0.6pt, fill=white}, pattern=crosshatch dots, pattern color=red},
            {blue, solid, mark=o, line width=0.6pt, mark options={solid, line width=0.6pt, fill=white}},
        },
        area legend,
    ]
    \nextgroupplot[yticklabels={$B_s=16$}, legend to name=legend, legend columns=2, reverse legend, legend style={nodes={scale=0.85, transform shape}}]
        \coordinate (top) at (rel axis cs:0.5,1);
        \addlegendentry{Existing};
        \addlegendentry{Modified};
        \addplot table {figures/comparison/data_BEFORE_16.dat};
        \addplot table {figures/comparison/data_AFTER_16.dat};
    \nextgroupplot[yticklabels={$B_s=32$}]
        \addplot table {figures/comparison/data_BEFORE_32.dat};
        \addplot table {figures/comparison/data_AFTER_32.dat};
    \nextgroupplot[yticklabels={$B_s=64$}]
        \addplot table {figures/comparison/data_BEFORE_64.dat};
        \addplot table {figures/comparison/data_AFTER_64.dat};
    \nextgroupplot[yticklabels={$B_s=128$}]
        \addplot table {figures/comparison/data_BEFORE_128.dat};
        \addplot table {figures/comparison/data_AFTER_128.dat};
    \nextgroupplot[yticklabels={$B_s=256$}]
        \addplot table {figures/comparison/data_BEFORE_256.dat};
        \addplot table {figures/comparison/data_AFTER_256.dat};
    \nextgroupplot[yticklabels={$B_s=512$}]
        \coordinate (legend) at (rel axis cs:0, 0.5);
        \addplot table {figures/comparison/data_BEFORE_512.dat};
        \addplot table {figures/comparison/data_AFTER_512.dat};
    \end{groupplot}
    %\node[above=3pt] at (top) {\pgfplotslegendfromname{legend}};
    \node[right=0pt] at (legend) {\pgfplotslegendfromname{legend}};
\end{tikzpicture}

==> figures/normalization_error.tikz <==
% \pgfplotsset{compat=1.17}

\begin{tikzpicture}
\begin{axis}[
  xlabel = {Batch size},
  ylabel = {Average normalization error},
  ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
  xtick={0, 16, 32, 64, 128, 256, 512},
  xticklabels={0, , ,64, 128, 256, 512},
  x label style={font=\footnotesize},
  y label style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={nodes={scale=0.75, transform shape}},
  xmin=0,
  xmax=530,
  ymin=0,
  legend entries = {$M=16$, $M=64$, $M=256$},
  legend cell align={left},
  reverse legend,
  scaled y ticks=base 10:2,
  width={\columnwidth},
  height=5.85cm,
  grid=both,
  cycle list={
      {black, mark=*, line width=0.5pt, solid, mark options={solid, line width=0.5pt, fill=white}},
      {blue, mark=*, line width=1pt, dotted, mark options={solid, line width=0.5pt, fill=white}},
      {red, mark=*, line width=0.8pt, dashed, mark options={solid, line width=0.5pt, fill=white}}
  }
]
  \addplot table {figures/normalization_error/data_16.dat};
  \addplot table {figures/normalization_error/data_64.dat};
  \addplot table {figures/normalization_error/data_256.dat};
\end{axis}
\end{tikzpicture}

